Facing Asymmetry -- Uncovering the Causal Link between Facial Symmetry and Expression Classifiers using Synthetic Interventions

Understanding expressions is vital for deciphering human behavior, and nowadays, end-to-end trained black box models achieve high performance. Due to the black-box nature of these models, it is unclear how they behave when applied out-of-distribution. Specifically, these models show decreased performance for unilateral facial palsy patients. We hypothesize that one crucial factor guiding the internal decision rules is facial symmetry. In this work, we use insights from causal reasoning to investigate the hypothesis. After deriving a structural causal model, we develop a synthetic interventional framework. This approach allows us to analyze how facial symmetry impacts a network's output behavior while keeping other factors fixed. All 17 investigated expression classifiers significantly lower their output activations for reduced symmetry. This result is congruent with observed behavior on real-world data from healthy subjects and facial palsy patients. As such, our investigation serves as a case study for identifying causal factors that influence the behavior of black-box models.

==> figures_main/scm.tex <==
\begin{tikzpicture}[
    > = stealth,
    shorten > = 1pt,
    auto,
    node distance = 3cm,
    semithick
]
\tikzstyle{every state}=[
    draw = black,
    thick,
    fill = white,
    minimum size = 10mm
]

\tikzset{FS/.style={
    circle, draw=blue, fill=blue!15, thick,
    }
}
\tikzdeclarepattern{
  name=mylines,
  parameters={
      \pgfkeysvalueof{/pgf/pattern keys/size},
      \pgfkeysvalueof{/pgf/pattern keys/angle},
      \pgfkeysvalueof{/pgf/pattern keys/line width},
  },
  bounding box={
    (0,-0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}) and
    (\pgfkeysvalueof{/pgf/pattern keys/size},
0.5*\pgfkeysvalueof{/pgf/pattern keys/line width})},
  tile size={(0.5\pgfkeysvalueof{/pgf/pattern keys/size},
\pgfkeysvalueof{/pgf/pattern keys/size})},
  tile transformation={rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}},
  defaults={
    size/.initial=5pt,
    angle/.initial=45,
    line width/.initial=.4pt,
  },
  code={
      \draw [line width=\pgfkeysvalueof{/pgf/pattern keys/line width}]
        (0,0) -- (\pgfkeysvalueof{/pgf/pattern keys/size},0);
  },
}

\node
    [state]
    (gt)
    {$Y$};
\node
    [FS,align=center, line width=0.5mm, dotted]
    (x)
    [below right = 1cm and 4cm of gt]
    {\scriptsize Facial\\\scriptsize Symmetry};

\node
    [rectangle,pattern={mylines[size=2pt,line width=.6pt,angle=45]}, pattern color=black!25, draw=black, align=center, anchor=south west]
    (lat)
    [below = 0.3cm of gt]
    {\tiny Latent Data\\\tiny Distribution\\
    \tikz 
        \node
            [FS,align=center,  line width=0.5mm, dotted]
            (int)
            [below = 0.9cm of gt]
            {$\Iphi$};
    };
\node
    [state]
    (ts)
    [right = 4cm of gt]
    {\scriptsize$\mathcal{D}_{\text{train}}$};
    
\node
    [state]
    (p)
    [right = 4cm of x]
    {$\hat{Y}$};

\node
    [state]
    (w)
    [right = 2cm of ts]
    {$\theta$};

\path[black, ->, draw, above, sloped] (lat) -- node {} (gt);
\path[black, ->, draw, above, sloped] (gt) -- node {$S_{\text{train}}$} (ts);
\path[black, ->, draw, above, sloped] (gt) edge node {$S_{\text{inference}}$} (x);
\path[black, ->, draw, above, sloped] (ts) edge node {\scriptsize optimizer} (w);
\path[black, ->, draw, above, sloped] (w) -- node {$\eclass_\ecweights$} (p);
\path[red, dashed, line width=0.5mm, ->, draw, above, sloped] (x) -- node {$\eclass_\ecweights$} (p);
\path[blue, dotted, line width=0.5mm, ->, draw, above, sloped] (int) -- node {$do(\text{FS}:= s)$} (x);
\end{tikzpicture}
